Safe Schedulability of Bounded-Rate Multi-Mode Systems

Bounded-rate multi-mode systems (BMMS) are hybrid systems that can switch freely among a finite set of modes, and whose dynamics is specified by a finite number of real-valued variables with mode-dependent rates that can vary within given bounded sets. The schedulability problem for BMMS is defined as an infinite-round game between two players---the scheduler and the environment---where in each round the scheduler proposes a time and a mode while the environment chooses an allowable rate for that mode, and the state of the system changes linearly in the direction of the rate vector. The goal of the scheduler is to keep the state of the system within a pre-specified safe set using a non-Zeno schedule, while the goal of the environment is the opposite. Green scheduling under uncertainty is a paradigmatic example of BMMS where a winning strategy of the scheduler corresponds to a robust energy-optimal policy. We present an algorithm to decide whether the scheduler has a winning strategy from an arbitrary starting state, and give an algorithm to compute such a winning strategy, if it exists. We show that the schedulability problem for BMMS is co-NP complete in general, but for two variables it is in PTIME. We also study the discrete schedulability problem where the environment has only finitely many choices of rate vectors in each mode and the scheduler can make decisions only at multiples of a given clock period, and show it to be EXPTIME-complete.

==> geom1.tex <==
{\small
  \begin{tikzpicture}[node distance=2cm,scale=0.4]
    \tikzstyle{lines}=[draw=black!30,rounded corners]
    \tikzstyle{vectors}=[-latex, rounded corners]
    \tikzstyle{rvectors}=[-latex,very thick, rounded corners]

    \draw[lines] (-3.2,0)--(3.2,0);
    \draw[lines] (0, 3.2)--(0,-3);
    \draw[vectors] (0, 0) --node[right]{$m_{0,0}$} (2, 2) node[left]{$$};
    \draw[vectors] (0, 0) --node[right]{$m_{0,1}$} (2, -2)node[right]{$$};
    \draw[vectors] (0, 0) --node[left]{$m_{1,0}$} (-2, 2)node[right]{$$};

    \draw (0, -4) node {$(a)$ Constant-Rate};
    
    
    \draw[lines] (4.2,0)--(10.2,0);
    \draw[lines] (7, 3.2)--(7,-3);
    
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, 1.5) node[left]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, 2) node[left]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (9, 2) node[left]{$$};
    \draw[vectors] (7, 0) --node[right]{$m_{0,0}$} (9, 1.5) node[left]{$$};
    \draw[fill=black!50,opacity=0.2] (8.5, 1.5) -- (8.5, 2) -- (9, 2) -- (9,
    1.5) -- (8.5, 1.5); 
    
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, -2.5)node[right]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, -2)node[right]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (9, -2)node[right]{$$};
    \draw[vectors] (7, 0) --node[right]{$m_{0,1}$} (9, -2.5)node[right]{$$};
    \draw[fill=black!50,opacity=0.2] (8.5, -2.5) -- (8.5, -2) -- (9, -2) -- (9,
    -2.5) -- (8.5, -2.5); 
    
    \draw[vectors] (7, 0) --node[left]{$$} (4.5, 1.5)node[right]{$$};
    \draw[vectors] (7, 0) --node[left]{$m_{1,0}$} (4.5, 2)node[right]{$$};
    \draw[vectors] (7, 0) --node[left]{$$} (5, 2) node[right]{$$};
    \draw[vectors] (7, 0) --node[left]{$$} (5, 1.5) node[right]{$$};
    \draw[fill=black!50,opacity=0.2] (4.5, 1.5) -- (4.5, 2) -- (5, 2) -- (5,
    1.5) -- (4.5, 1.5); 
    
    \draw (7, -4) node {$(b)$ Bounded-Rate};


   \draw[lines] (11.2,0)--(17.2,0);
    \draw[lines] (14, 3.2)--(14,-3);

    \draw[vectors] (14, 0) --node[right]{$$} (15.5, 1.5) node[left]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (15.5, 2) node[left]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (16, 2) node[left]{$$};
    \draw[vectors] (14, 0) --node[right]{$m_{0,0}$} (16, 1.5) node[left]{$$};
    
    \draw[vectors] (14, 0) --node[right]{$$} (15.5, -2.5)node[right]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (15.5, -2)node[right]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (16, -2)node[right]{$$};
    \draw[vectors] (14, 0) --node[right]{$m_{0,1}$} (16, -2.5)node[right]{$$};
    
    \draw[vectors] (14, 0) --node[left]{$$} (11.5, 1.5)node[right]{$$};
    \draw[vectors] (14, 0) --node[left]{$m_{1,0}$} (11.5, 2)node[right]{$$};
    \draw[vectors] (14, 0) --node[left]{$$} (12, 2)node[right]{$$};
    \draw[vectors] (14, 0) --node[left]{$$} (12, 1.5)node[right]{$$};

    \draw (14, -4) node {$(c)$ Multi-Rate };


    
  \end{tikzpicture}
}


==> geom2.tex <==
{\small
  \begin{tikzpicture}[node distance=2cm,scale=0.6, y=0.7cm]
    \tikzstyle{lines}=[draw=black!30,rounded corners]
    \tikzstyle{vectors}=[-latex, rounded corners]
    \tikzstyle{rvectors}=[draw=black!30,very thick, rounded corners]

    \draw[lines,->] (-1.5,0)--(1.5,0);
    \draw[lines,->] (0, -3)--(0,3);
    \draw[vectors] (0, 0) --node[left]{$m_{1}$} (0, 2) node[left]{$$};
    \draw[vectors] (0, 0) --node[left]{$m_{2}$} (0, -2)node[right]{$$};

%


    \draw[lines,->] (3.5,0)--(6.5,0);
    \draw[lines,->] (5,-3)--(5,3);

    \draw[vectors] (5, 0) --node[left]{$$} (5.2, 2) node[left]{$$};
    \draw[vectors] (5, 0) --node[left]{$m_1$} (4.8, 2) node[left]{$$};
    \draw[fill=black!50,opacity=0.2] (5.2,2) -- (4.8,2) -- (5, 0);
    \draw (5, 2) node[above]{$2\varepsilon$};

    \draw[vectors] (5, 0) --node[left]{$$} (5.2, -2) node[left]{$$};
    \draw[vectors] (5, 0) --node[left]{$m_2$} (4.8, -2) node[left]{$$};
    \draw[fill=black!50,opacity=0.2] (5.2,-2) -- (4.8,-2) -- (5, 0);
    \draw (5, -2) node[below]{$2\varepsilon$};


%

    
    \draw[lines,->] (8.5,0)--(11.5,0);
    \draw[lines,->] (10, -3)--(10,3);

    \draw[vectors] (10, 0) --node[left]{$m_1$} (10, 2) node[left]{$$};
    \draw[rvectors] (10, 2) --node[right]{$\varepsilon$} (10, 2.5);
    \draw[vectors] (10, 0) -- (10, 2.5);
    \draw[vectors] (10, 0) --node[left]{$m_2$} (10, -2) node[left]{$$};
    \draw[vectors] (10, -2) -- node[right]{$\varepsilon$} (10, -2.5);

    
%
    
  \end{tikzpicture}
}


==> geom3.tex <==
{\small
  \begin{tikzpicture}[node distance=2cm,scale=0.45]
    \tikzstyle{lines}=[draw=black!30,rounded corners]
    \tikzstyle{vectors}=[-latex, rounded corners]
    \tikzstyle{rvectors}=[-latex,very thick, rounded corners]


    \draw[lines] (-13.4,0)--(-5.2,0);
    \draw[lines] (-9.3, 2.5)--(-9.3,-2.5);
    \draw[vectors] (-9.3, 0) --node[left]{$m_{1}$} (-9.3, 2) node[left]{$$};


    \draw[fill=black!50,opacity=0.2] (-9.3,0) -- (-11.3, 0) -- (-11.3, -1)  -- (-9.3, 0);

    \draw[vectors] (-9.3, 0) --node[below]{$$} (-11.3, 0)node[right]{$$};
    \draw[vectors] (-9.3, 0) --node[above,left]{$m_2$} (-11.3, -1)node[right]{$$};

    
    \draw[vectors] (-9.3, 0) --node[right]{$$} (-7.3, 0)node[right]{$$};
    \draw[vectors] (-9.3, 0) --node[above,right]{$m_3$} (-7.3, -1)node[right]{$$};

    \draw[fill=black!50,opacity=0.2] (-9.3,0) -- (-7.3, 0) -- (-7.3, -1)  -- (-9.3, 0);


    \draw (-9.3, -3.5) node {$(a)$};

    \draw[lines] (-4.2,0)--(4.2,0);
    \draw[lines] (0, 2.5)--(0,-2.5);
    \draw[vectors] (0, 0) --node[left]{$$} (0, 2) node[left]{$$};
    \draw[vectors] (0, 0) --node[left]{$$} (-2, 0)node[right]{$$};
    \draw[vectors] (0, 0) --node[right]{$$} (-2, -1)node[right]{$$};
    \draw[vectors] (0, 0) --node[right]{$$} (2, 0)node[right]{$$};
    \draw[vectors] (0, 0) --node[left]{$$} (2, -1)node[right]{$$};

     \node[draw,circle,inner sep=0.25pt,fill] at (-2,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (0,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (2,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (-4,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (-2,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (2,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (4,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (-2,0) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (2,0) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (-4,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (-2,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (2,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (4,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (-2,-2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (0,-2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (2,-2) {};


    \draw (0, -3.5) node {$(b)$};

      \draw[lines] (5,0)--(13.4,0);
      \draw[lines] (9.2, 2.5)--(9.2,-2.5);
      
      \node[draw,circle,inner sep=0.25pt,fill] at (7.2,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (9.2,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (11.2,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (5.2,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (7.2,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (11.2,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (13.2,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (7.2,0) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (11.2,0) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (5.2,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (7.2,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (11.2,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (13.2,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (7.2,-2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (9.2,-2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (11.2,-2) {};
      
     \draw[fill=black!50,opacity=0.2] (5.2,1) -- (7.2,2) -- (11.2,2)  -- (13.2,1) -- (13.2,-1) --
    (11.2,-2) -- (7.2, -2) -- (5.2,-1) -- (5.2,1);
      

    \draw (9.2, -3.5) node {$(c)$};

    \draw[lines] (14.4,0)--(22.8,0);
    \draw[lines] (18.6, 2.5)--(18.6,-2.5);

    \node[draw,circle,inner sep=0.25pt,fill] at (14.6,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (16.6,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (20.6,2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (22.6,1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (22.6,-1) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (20.6,-2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (16.6, -2) {};
     \node[draw,circle,inner sep=0.25pt,fill] at (14.6,-1) {};
    
    \draw[fill=black!50,opacity=0.2] (14.6,1) -- (16.6,2) -- (20.6,2)  -- (22.6,1) -- (22.6,-1) --
    (20.6,-2) -- (16.6, -2) -- (14.6,-1) -- (14.6,1);

    \draw[vectors] (14.6,1) --node[left]{$$} (16.6, 1)node[right]{$$};
    \draw[vectors] (14.6,1) --node[left]{$$} (16.6, 0)node[right]{$$};
    \draw[vectors] (16.6,2) --node[left]{$$} (18.6, 2)node[right]{$$};
    \draw[vectors] (16.6,2) --node[left]{$$} (18.6, 1)node[right]{$$};
    \draw[vectors] (20.6,2) --node[left]{$$} (18.6, 2)node[right]{$$};
    \draw[vectors] (20.6,2) --node[left]{$$} (18.6, 1)node[right]{$$};
    \draw[vectors] (22.6,1) --node[left]{$$} (20.6, 1)node[right]{$$};
    \draw[vectors] (22.6,1) --node[left]{$$} (20.6, 0)node[right]{$$};
    \draw[vectors] (22.6,-1) --node[left]{$$} (22.6, 0)node[right]{$$};
    \draw[vectors] (22.6,-1) --node[left]{$$} (22.6, 0)node[right]{$$};
    \draw[vectors] (22.6,-1) --node[left]{$$} (22.6, 0)node[right]{$$};
    \draw[vectors] (20.6,-2) --node[left]{$$} (20.6, -1)node[right]{$$};
    \draw[vectors] (16.6, -2) --node[left]{$$} (16.6, -1)node[right]{$$};
    \draw[vectors] (14.6, -1) --node[left]{$$} (14.6, 0)node[right]{$$};
    
    \draw (18.6, -3.5) node {$(d)$};

    
  \end{tikzpicture}
}


==> geom4.tex <==
{\small
  \begin{tikzpicture}[node distance=2cm,scale=0.45]
    \tikzstyle{lines}=[draw=black!30,rounded corners]
    \tikzstyle{vectors}=[-latex, rounded corners]
    \tikzstyle{rvectors}=[-latex,very thick, rounded corners]


    \draw[lines,->] (-3,0)--(3,0);
    \draw[lines,->] (0, -3)--(0,3);
    \draw[vectors] (0, 0) --node[right]{$$} (1, -1) node[below,left]{$\vr_1$};
    \draw[vectors] (0, 0) --node[right]{$$} (2, -2)node[right]{$\vr_2$};
    \draw[vectors,dashed] (0, 0) --node[right]{$$} (1, 0)node[right]{$\vv$};
    \draw[vectors,dashed] (0, 0) --node[right]{$$} (2, 2)node[above]{$\vu$};
    \draw[vectors] (0, 0) --node[right]{$$} (2, 1)node[right]{$\vr_3$};
    %
    \draw[vectors] (0, 0) --node[right]{$$} (0.5, 2)node[above]{$\vr_4$};

     
      \draw[lines,dashed] (-3,3)--(3,-3);
%
       
    \draw[lines,->] (7,0)--(13,0);
    \draw[lines,->] (10, -3)--(10,3);
    \draw[vectors] (10, 0) --node[right]{$$} (11, 1) node[below,left]{$\vr_1$};
    \draw[vectors] (10, 0) --node[right]{$$} (9, 1)node[right]{$\vr_2$};
    \draw[vectors] (10, 0) --node[right]{$$} (10, -1)node[right]{$\vr_3$};
      \draw[lines,dashed] (7,-3)--(13,3);
      \draw[lines,dashed] (7,3)--(13,-3);
      
%
     \end{tikzpicture}
}


==> geom5.tex <==
{\small
  \begin{tikzpicture}[node distance=2cm,scale=0.45]
    \tikzstyle{lines}=[draw=black!30,rounded corners]
    \tikzstyle{vectors}=[-latex, rounded corners]
    \tikzstyle{cvectors}=[-latex, red, rounded corners]
    \tikzstyle{bvectors}=[-latex, blue, rounded corners]
    \tikzstyle{rvectors}=[-latex,very thick, rounded corners]


    \draw[lines,->] (-2.7,0)--(2.7,0);
    \draw[lines,->] (0, -2.7)--(0,2.7);
    \draw[lines,->] (-2.5, -2.5)--(2.5,2.5);
    
    \draw[vectors] (0, 0) --node[right]{$$} (1, 0) node[below, right]{$\vp_1$};
    \draw[vectors] (0, 0) --node[right]{$$} (0, 1)node[above]{$\vp_2$};
    \draw[vectors] (0, 0) --node[right]{$$} (-0.7, -0.7)node[left]{$\vp_3$};
    \draw[cvectors] (0, 0) --node[right]{$$} (-1, 0)node[left,above]{$\vn_1$};
    \draw[cvectors] (0, 0) --node[right]{$$} (0 ,-1)node[below]{$\vn_2$};
    \draw[cvectors] (0, 0) --node[right]{$$} (0.7, 0.7)node[ right]{$\vn_3$};

%
       
    \draw[lines,->] (7.3,0)--(12.7,0);
    \draw[lines,->] (10, -2.7)--(10,2.7);
    \draw[lines,->] (7.5, -2.5)--(12.5,2.5);
    \draw[vectors] (10, 0) --node[right]{$$} (11, 0) node[below]{$\vp_1$};
    \draw[bvectors] (10, 0) --node[right]{$$} (11, 0) node[above]{$\vp_1$};
    \draw[bvectors] (10, 0) --node[right]{$$} (10, 1)node[above]{$\vp_2$};
    \draw[bvectors] (10, 0) --node[right]{$$} (9.3, -0.7)node[left]{$\vp_3$};
    \draw[cvectors] (10, 0) --node[right]{$$} (9, 0)node[left,above]{$\vn_1$};
  
%
     \end{tikzpicture}
}


==> strat-tree.tex <==
{\scriptsize
  \begin{tikzpicture}[node distance=2cm,scale=0.55]
    \tikzstyle{lines}=[draw=black,rounded corners]
    \tikzstyle{vectors}=[-latex, rounded corners]
    \tikzstyle{rvectors}=[draw=black!30,very thick]
    \tikzstyle{gvectors}=[draw=red!30,ultra thick]
    \tikzstyle{rrvectors}=[draw=blue!30,ultra thick]

    

    \draw[lines,sharp corners,fill=black!30] 
    (-2, 2) node[above] {$(-2, 2)$}-- 
    (1, -1) node[above] {$\phantom{xxxxx}(1, -1)$} -- 
    (1, -2) node[below] {$\phantom{x}(1, -2) $} --
    (-2, -2) node[below] {$(-2, -2)\phantom{x}$} --(-2,2);

    \draw[lines] (-1,-2)--(-1,1);

    \draw[vectors] (-1, 1) --node[left]{$$} (-1, 0.5) node[left]{$$};
    \draw[vectors] (-1, 1) --node[left]{$m_2$} (-1, 0.25);
    

    \draw[vectors] (-1, -2) --node[left]{$$} (-1, -1.5) node[left]{$$};
    \draw[vectors] (-1, -2) --node[left]{$m_1$} (-1, -1.25);
    
    \node[draw,circle,inner sep=0.4pt,fill] at (-1,1) {};
    \node[draw,circle,inner sep=0.4pt,fill] at (-1,-2) {};
    \node[draw,circle,inner sep=0.4pt,fill] at (-1,-0.5){};
    \draw (-0.6, -0.5) node {$x_0$};
    \draw (-0.8, 1.3) node {$x_1$};
    \draw (-1, -2.3) node {$\phantom{xx}x_2$};


    
    
%
    


    \draw (7, 2) node[above] {$(-1, -0.5)$};
    
    \draw[rvectors] (7, 2) -- node[right]{$ m_1, \frac{1}{2}$} (7, 1.5);
    \draw[gvectors] (7, 1.5) -- node[right, below]{$$}(5, 1);
    \draw[gvectors] (7, 1.5) -- node[left, below]{$$} (9, 1);

    \draw (5, 1) node[below] {$(-1, \frac{1}{2})..$};
    \draw (9, 1) node[below] {$..(-1, 1)$};

    \draw[rvectors] (5, 0) -- node[right]{$(m_2, \frac{5}{6})$}(5, -0.8);
    \draw[rvectors] (9.2, 0) -- node[right]{$(m_2, 1)$} (9.2, -0.8);

    \draw[gvectors] (5, -0.8) -- (3.8, -1.8) node[below]{$(-1, -\frac{1}{3})$} ;
    \draw[gvectors] (5, -0.8) -- (6.2, -1.8) node[below]{$(-1, -\frac{1}{4})$};

    \draw[gvectors] (9.2, -0.8) -- (8, -1.8) node[below]{$(-1, 0)$} ;
    \draw[gvectors] (9.2, -0.8) -- (10.4, -1.8) node[below]{$..(-1, -\frac{1}{2})$};

%
%
    
    
%
  
  \end{tikzpicture}
}

